A Bestiary of Sets and Relations

Building on established literature and recent developments in the graph-theoretic characterisation of its CPM category, we provide a treatment of pure state and mixed state quantum mechanics in the category fRel of finite sets and relations. On the way, we highlight the wealth of exotic beasts that hide amongst the extensive operational and structural similarities that the theory shares with more traditional arenas of categorical quantum mechanics, such as the category fdHilb. We conclude our journey by proving that fRel is local, but not without some unexpected twists.

==> modules/pictures/CPMmorphisms.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};

\node (map) [mapconj] [right of = center, xshift = -4mm] {$f$};
\node (out) [above of = map, yshift = +0mm] {};
\node (in) [below of = map, yshift = -0mm] {};


\node (mapconj) [map] [left of = center, xshift = +4mm] {$f^\star$};
\node (outconj) [above of = mapconj, yshift = +0mm] {};
\node (inconj) [below of = mapconj, yshift = -0mm] {};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (in) to (map);
\draw[->-=.5,out=90,in=270] (map) to (out);
\draw[-<-=.5,out=90,in=270] (inconj) to (mapconj);
\draw[-<-=.5,out=90,in=270] (mapconj) to (outconj);
\draw[->-=.53,out=90,in=90] (map.120) to (mapconj.60);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/CPMstatesPurity.tex <==
\begin{tikzpicture}[node distance = 5mm]

%% Pure states
\node (x0) {};
\node (x11) [right of = x0] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};

\node (text) [left of = x0, xshift = -15mm, yshift = 10mm] {Purity lower-set of};
\node (text) [left of = x0, xshift = -15mm, yshift = 5mm] {pure state $\{2,5,11\}$};
\node (text) [left of = x0, xshift = -15mm, yshift = 0mm] {in $\{1,2,...,12\}$};


\begin{pgfonlayer}{background}
\node (box) [box, fill=none, minimum width = 20mm, minimum height = 15mm, right of = x22, xshift = -2.5mm] {};
\end{pgfonlayer}

\node (text) [right of = x24, xshift = 6mm] {pure state};


\begin{pgfonlayer}{background}
\draw[-] (x12.center) to (x21.center);
\draw[-] (x12.center) to (x33.center);
\draw[-] (x21.center) to (x33.center);
\end{pgfonlayer}


\node (x0anchorl) [right of = x0] {};
\node (x0anchorc) [right of =x0, xshift = 7.5mm] {};
\node (x0anchorr) [right of = x0, xshift = 15mm] {};


%% Row 1
\node (x0r1) [below of = x0, xshift = -30mm, yshift = -15mm]{};
\node (x11) [right of = x0r1] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};

\begin{pgfonlayer}{background}
\draw[-] (x12.center) to (x21.center);
\draw[-] (x12.center) to (x33.center);
\end{pgfonlayer}


\node (x0r1anchorlt) [right of = x0r1,yshift = 10mm] {};
\node (x0r1anchorct) [right of =x0r1, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r1anchorrt) [right of = x0r1, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r1anchorrt) to (x0anchorl);
\end{pgfonlayer}


\node (x0r2) [below of = x0, xshift = 0mm, yshift = -15mm]{};
\node (x11) [right of = x0r2] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};


\begin{pgfonlayer}{background}
\draw[-] (x12.center) to (x21.center);
\draw[-] (x21.center) to (x33.center);
\end{pgfonlayer}


\node (x0r2anchorlt) [right of = x0r2,yshift = 10mm] {};
\node (x0r2anchorct) [right of =x0r2, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r2anchorrt) [right of = x0r2, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r2anchorct) to (x0anchorc);
\end{pgfonlayer}

\node (x0r3) [below of = x0, xshift = +30mm, yshift = -15mm]{};
\node (x11) [right of = x0r3] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};

\begin{pgfonlayer}{background}
\draw[-] (x12.center) to (x33.center);
\draw[-] (x21.center) to (x33.center);
\end{pgfonlayer}


\node (x0r3anchorlt) [right of = x0r3,yshift = 10mm] {};
\node (x0r3anchorct) [right of =x0r3, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r3anchorrt) [right of = x0r3, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r3anchorlt) to (x0anchorr);
\end{pgfonlayer}


\node (x0r1anchorl) [right of = x0r1] {};
\node (x0r1anchorc) [right of =x0r1, xshift = 7.5mm] {};
\node (x0r1anchorr) [right of = x0r1, xshift = 15mm] {};

\node (x0r2anchorl) [right of = x0r2] {};
\node (x0r2anchorc) [right of =x0r2, xshift = 7.5mm] {};
\node (x0r2anchorr) [right of = x0r2, xshift = 15mm] {};

\node (x0r3anchorl) [right of = x0r3] {};
\node (x0r3anchorc) [right of =x0r3, xshift = 7.5mm] {};
\node (x0r3anchorr) [right of = x0r3, xshift = 15mm] {};


%% Row 2
\node (x0r1) [below of = x0, xshift = -30mm, yshift = -35mm]{};
\node (x11) [right of = x0r1] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};

\begin{pgfonlayer}{background}
\draw[-] (x12.center) to (x21.center);
\end{pgfonlayer}

\node (x0r1anchorlt) [right of = x0r1,yshift = 10mm] {};
\node (x0r1anchorct) [right of =x0r1, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r1anchorrt) [right of = x0r1, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r1anchorct) to (x0r1anchorc);
\draw[dotted->-=.5] (x0r1anchorrt) to (x0r2anchorl);
\end{pgfonlayer}



\node (x0r2) [below of = x0, xshift = 0mm, yshift = -35mm]{};
\node (x11) [right of = x0r2] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};


\begin{pgfonlayer}{background}
\draw[-] (x12.center) to (x33.center);
\end{pgfonlayer}


\node (x0r2anchorlt) [right of = x0r2,yshift = 10mm] {};
\node (x0r2anchorct) [right of =x0r2, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r2anchorrt) [right of = x0r2, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r2anchorlt) to (x0r1anchorc);
\draw[dotted->-=.5] (x0r2anchorrt) to (x0r3anchorc);
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\node (box) [box, fill=none, minimum width = 80mm, minimum height = 15mm, right of = x22, xshift = -2.5mm] {};
\end{pgfonlayer}


\node (x0r3) [below of = x0, xshift = +30mm, yshift = -35mm]{};
\node (x11) [right of = x0r3] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};

\node (text) [below of = x13] {atoms};


\begin{pgfonlayer}{background}
\draw[-] (x21.center) to (x33.center);
\end{pgfonlayer}


\node (x0r3anchorlt) [right of = x0r3,yshift = 10mm] {};
\node (x0r3anchorct) [right of =x0r3, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r3anchorrt) [right of = x0r3, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r3anchorlt) to (x0r2anchorr);
\draw[dotted->-=.5] (x0r3anchorct) to (x0r3anchorc);
\end{pgfonlayer}



\node (x0r1anchorl) [right of = x0r1] {};
\node (x0r1anchorc) [right of =x0r1, xshift = 7.5mm] {};
\node (x0r1anchorr) [right of = x0r1, xshift = 15mm] {};

\node (x0r2anchorl) [right of = x0r2] {};
\node (x0r2anchorc) [right of =x0r2, xshift = 7.5mm] {};
\node (x0r2anchorr) [right of = x0r2, xshift = 15mm] {};

\node (x0r3anchorl) [right of = x0r3] {};
\node (x0r3anchorc) [right of =x0r3, xshift = 7.5mm] {};
\node (x0r3anchorr) [right of = x0r3, xshift = 15mm] {};



%% Mixed

\node (x0r2) [below of = x0, xshift = 0mm, yshift = -55mm]{};
\node (x11) [right of = x0r2] {$\cdot$};
\node (x12) [right of = x11] {$\bullet$};
\node (x13) [right of = x12] {$\cdot$};
\node (x14) [right of = x13] {$\cdot$};
\node (x21) [above of = x11] {$\bullet$};
\node (x22) [right of = x21] {$\cdot$};
\node (x23) [right of = x22] {$\cdot$};
\node (x24) [right of = x23] {$\cdot$};
\node (x31) [above of = x21] {$\cdot$};
\node (x32) [right of = x31] {$\cdot$};
\node (x33) [right of = x32] {$\bullet$};
\node (x34) [right of = x33] {$\cdot$};

\node (text) [left of = x21, xshift = -8.5mm] {discrete state};


\begin{pgfonlayer}{background}
\node (box) [box, fill=none, minimum width = 20mm, minimum height = 15mm, right of = x22, xshift = -2.5mm] {};
\end{pgfonlayer}

\begin{pgfonlayer}{background}
\end{pgfonlayer}


\node (x0r2anchorlt) [right of = x0r2,yshift = 10mm] {};
\node (x0r2anchorct) [right of =x0r2, xshift = 7.5mm,yshift = 10mm] {};
\node (x0r2anchorrt) [right of = x0r2, xshift = 15mm,yshift = 10mm] {};
\begin{pgfonlayer}{background}
\draw[dotted->-=.5] (x0r2anchorlt) to (x0r1anchorr);
\draw[dotted->-=.5] (x0r2anchorct) to (x0r2anchorc);
\draw[dotted->-=.5] (x0r2anchorrt) to (x0r3anchorl);
\end{pgfonlayer}





\end{tikzpicture}

==> modules/pictures/EmpiricalModel.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (center) {};

\node (label) [left of = center, xshift = -50mm,yshift = -3mm] {$\Phi^m(\lambda_1^m,...,\lambda_N^m)$};

\node (label) [left of = center,xshift = -32mm,yshift = -3mm] {$ := $};

\node (lambda1center) [above of = center, xshift = -20mm, yshift = -5mm] {};
\node (lambda1) [kpointdag, right of = lambda1center, xshift = -4mm] {$G_{\lambda_1^m}$};
\node (lambda1in) [below of = lambda1, yshift = +2mm] {};
\node (lambda1star) [kpointtrans, left of = lambda1center, xshift = +4mm] {$G_{\lambda_1^m}$};
\node (lambda1starin) [below of = lambda1star, yshift = +2mm] {};

\node (dots) [above of = center, yshift = -5mm] {$...$};

\node (lambdaNcenter) [above of = center, xshift = +20mm, yshift = -5mm] {};
\node (lambdaN) [kpointdag, right of = lambdaNcenter, xshift = -4mm] {$G_{\lambda_N^m}$};
\node (lambdaNin) [below of = lambdaN, yshift = +2mm] {};
\node (lambdaNstar) [kpointtrans, left of = lambdaNcenter, xshift = +4mm] {$G_{\lambda_N^m}$};
\node (lambdaNstarin) [below of = lambdaNstar, yshift = +2mm] {};


\node (rho) [box, minimum width = 70mm, below of = center, xshift = 0mm, yshift = +5mm] {$\rho$};

\begin{pgfonlayer}{background}

\draw[-<-=.5,out=90,in=270] (lambda1starin) to (lambda1star);
\draw[->-=.5,out=90,in=270] (lambda1in) to (lambda1);


\draw[-<-=.5,out=90,in=270] (lambdaNstarin) to (lambdaNstar);
\draw[->-=.5,out=90,in=270] (lambdaNin) to (lambdaN);

\end{pgfonlayer}


\end{tikzpicture}


==> modules/pictures/LHV.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};



\begin{pgfonlayer}{background}

\definecolor{light-gray}{gray}{0.80}
\definecolor{very-light-gray}{gray}{0.85}
\definecolor{super-light-gray}{gray}{0.90}	
\definecolor{super-duper-light-gray}{gray}{0.95}	

\node (nu) [box, fill = super-duper-light-gray, below of = center, yshift = +0mm, minimum width = 110mm, minimum height = 52mm] {};
\node (nuprime) [box, fill = super-light-gray, below of = center, yshift = -5mm, minimum width = 100mm, minimum height = 39mm] {};
\node (D) [box, fill = very-light-gray, below of = center, yshift = -12.7mm, minimum width = 90mm, minimum height = 20mm] {};

\end{pgfonlayer}

\node (nulabel) [above of = center, xshift = 51mm,yshift = 2mm] {$\nu'$};

\node (nulabel) [below of = center, xshift = 45mm,yshift = +10mm] {$\nu$};

\node (nulabel) [below of = center, xshift = 40mm,yshift = -7mm] {$D$};



\node (localmap)[box, minimum width = 70mm, above of = center] {local $\;\;$ map};

\node (Z11) [above of = localmap, inner sep = 0mm, xshift = -30mm, yshift = +0.5mm] {$Z_1^1$};
\node (Z11in) [inner sep = 3.2mm, below of = Z11, yshift = -0.7mm] {};

\node (Z1dots) [above of = localmap, xshift = -25mm, yshift = +0.5mm] {$...$};

\node (Z1N) [above of = localmap, inner sep = 0mm, xshift = -20mm, yshift = +0.5mm] {$Z_N^1$};
\node (Z1Nin) [inner sep = 3.2mm, below of = Z1N, yshift = -0.7mm] {};

\node (Z1Zjdots) [above of = localmap, xshift = -10mm, yshift = +0.5mm] {$...$};

\node (Zjm) [above of = localmap, inner sep = 0mm, xshift = 0mm, yshift = +0.5mm] {$Z_j^m$};
\node (Zjmin) [inner sep = 3.2mm, below of = Zjm, yshift = -0.7mm] {};

\node (ZjZNdots) [above of = localmap, xshift = +10mm, yshift = +0.5mm] {$...$};

\node (ZN1) [above of = localmap, inner sep = 0mm, xshift = +20mm, yshift = +0.5mm] {$Z_1^M$};
\node (ZN1in) [inner sep = 3.2mm, below of = ZN1, yshift = -0.7mm] {};

\node (ZNdots) [above of = localmap, xshift = +25mm, yshift = +0.5mm] {$...$};

\node (ZMN) [above of = localmap, inner sep = 0mm, xshift = +30mm, yshift = +0.5mm] {$Z_N^M$};
\node (ZMNin) [inner sep = 3.2mm, below of = ZMN, yshift = -0.7mm] {};





\node (Y11) [below of = localmap, inner sep = 1mm, xshift = -30mm, yshift = -1mm] {$Y_1^1$};
\node (Y11in) [dot, fill = \Xcolour, above of = Y11, yshift = -2mm] {};

\node (Y1dots) [below of = localmap, xshift = -25mm, yshift = 0mm] {$...$};

\node (Y1M) [below of = localmap, inner sep = 1mm, xshift = -20mm, yshift = -1mm] {$Y_1^K$};
\node (Y1Min) [dot, fill = \Xcolour, above of = Y1M, yshift = -2mm] {};

\node (Y1Zjdots) [below of = localmap, xshift = -10mm, yshift = 0mm] {$...$};

\node (Yjm) [below of = localmap, inner sep = 1mm, xshift = 0mm, yshift = -1mm] {$Y_j^k$};
\node (Yjmin) [dot, fill = \Xcolour, above of = Yjm, yshift = -2mm] {};

\node (YjYNdots) [below of = localmap, xshift = +10mm, yshift = 0mm] {$...$};

\node (YN1) [below of = localmap, inner sep = 1mm, xshift = +20mm, yshift = -1mm] {$Y_N^1$};
\node (YN1in) [dot, fill = \Xcolour, above of = YN1, yshift = -2mm] {};

\node (YNdots) [below of = localmap, xshift = +25mm, yshift = 0mm] {$...$};

\node (YNM) [below of = localmap, inner sep = 1mm, xshift = +30mm, yshift = -1mm] {$Y_N^K$};
\node (YNMin) [dot, fill = \Xcolour, above of = YNM, yshift = -2mm] {};


\node (X1multl) [dot, fill = \Zaltcolour, below of = localmap, xshift = -27mm, yshift = -10mm] {};
\node (X1multr) [dot, fill = \Zaltcolour, below of = localmap, xshift = -23mm, yshift = -10mm] {};
\node (X1dots) [below of = localmap, xshift = -25mm, yshift = -5mm] {$...$};

\node (Xjmultl) [dot, fill = \Zaltcolour, below of = localmap, xshift = -2mm, yshift = -10mm] {};
\node (Xjmultr) [dot, fill = \Zaltcolour, below of = localmap, xshift = +2mm, yshift = -10mm] {};
\node (Xjdotsl) [below of = localmap, xshift = -4mm, yshift = -5mm] {$...$};
\node (Xjdotsl) [below of = localmap, xshift = +4mm, yshift = -5mm] {$...$};


\node (XNmultl) [dot, fill = \Zaltcolour, below of = localmap, xshift = +23mm, yshift = -10mm] {};
\node (XNmultr) [dot, fill = \Zaltcolour, below of = localmap, xshift = +27mm, yshift = -10mm] {};
\node (XNdots) [below of = localmap, xshift = +25mm, yshift = -5mm] {$...$};

\node (X1decl) [dot, fill = \Zaltcolour, below of = X1multl, xshift = 0mm, yshift = +3mm] {};
\node (X1declbot) [ below of = X1decl, xshift = 0mm, yshift = +3mm] {};
\node (X1decr) [dot, fill = \Zaltcolour, below of = X1multr, xshift = 0mm, yshift = +3mm] {};
\node (X1decrbot) [ below of = X1decr, xshift = 0mm, yshift = +3mm] {};
\node (X1label) [ below of = X1decl, xshift = -3.5mm, yshift = +6mm] {$X_1$};

\node (Xjdecl) [dot, fill = \Zaltcolour, below of = Xjmultl, xshift = 0mm, yshift = +3mm] {};
\node (Xjdeclbot) [ below of = Xjdecl, xshift = 0mm, yshift = +3mm] {};
\node (Xjdecr) [dot, fill = \Zaltcolour, below of = Xjmultr, xshift = 0mm, yshift = +3mm] {};
\node (Xjdecrbot) [ below of = Xjdecr, xshift = 0mm, yshift = +3mm] {};
\node (Xjlabel) [ below of = Xjdecr, xshift = 4mm, yshift = +6mm] {$X_j$};

\node (XNdecl) [dot, fill = \Zaltcolour, below of = XNmultl, xshift = 0mm, yshift = +3mm] {};
\node (XNdeclbot) [ below of = XNdecl, xshift = 0mm, yshift = +3mm] {};
\node (XNdecr) [dot, fill = \Zaltcolour, below of = XNmultr, xshift = 0mm, yshift = +3mm] {};
\node (XNdecrbot) [ below of = XNdecr, xshift = 0mm, yshift = +3mm] {};
\node (XNlabel) [ below of = XNdecr, xshift = 4mm, yshift = +6mm] {$X_N$};


\node (X1Xjdots) [ below of = center, xshift = -12mm, yshift = -10mm] {$...$};
\node (XjXNdots) [ below of = center, xshift = +15mm, yshift = -10mm] {$...$};


\node (rho) [box, minimum width = 70mm, below of = localmap, xshift = 0mm, yshift = -26mm] {$\rho$};

\begin{pgfonlayer}{background}
\draw[-<-=.5,out=90,in=270] (Z11in.120) to (Z11.230);
\draw[->-=.5,out=90,in=270] (Z11in.60) to (Z11.310);
\draw[-<-=.5,out=90,in=270] (Z1Nin.120) to (Z1N.230);
\draw[->-=.5,out=90,in=270] (Z1Nin.60) to (Z1N.310);
\draw[-<-=.5,out=90,in=270] (Zjmin.120) to (Zjm.230);
\draw[->-=.5,out=90,in=270] (Zjmin.60) to (Zjm.310);
\draw[-<-=.5,out=90,in=270] (ZN1in.120) to (ZN1.230);
\draw[->-=.5,out=90,in=270] (ZN1in.60) to (ZN1.310);
\draw[-<-=.5,out=90,in=260] (ZMNin.120) to (ZMN.230);
\draw[->-=.5,out=90,in=270] (ZMNin.60) to (ZMN.310);



\draw[-<-=.5,out=90,in=270] (Y11.120) to (Y11in.230);
\draw[->-=.5,out=90,in=270] (Y11.60) to (Y11in.310);
\draw[-<-=.5,out=90,in=270] (Y1M.120) to (Y1Min.230);
\draw[->-=.5,out=90,in=270] (Y1M.60) to (Y1Min.310);
\draw[-<-=.5,out=90,in=270] (Yjm.120) to (Yjmin.230);
\draw[->-=.5,out=90,in=270] (Yjm.60) to (Yjmin.310);
\draw[-<-=.5,out=90,in=270] (YN1.120) to (YN1in.230);
\draw[->-=.5,out=90,in=270] (YN1.60) to (YN1in.310);
\draw[-<-=.5,out=90,in=270] (YNM.120) to (YNMin.230);
\draw[->-=.5,out=90,in=270] (YNM.60) to (YNMin.310);



\draw[-<-=.5,out=135,in=270] (X1multl) to (Y11.250);
\draw[->-=.5,out=135,in=270] (X1multr) to (Y11.290);
\draw[-<-=.5,out=45,in=270] (X1multl) to (Y1M.250);
\draw[->-=.5,out=45,in=270] (X1multr) to (Y1M.290);

\draw[-<-=.5,out=90,in=270] (Xjmultl) to (Yjm.260);
\draw[->-=.5,out=90,in=270] (Xjmultr) to (Yjm.280);

\draw[-<-=.5,out=135,in=270] (XNmultl) to (YN1.250);
\draw[->-=.5,out=135,in=270] (XNmultr) to (YN1.290);
\draw[-<-=.5,out=45,in=270] (XNmultl) to (YNM.250);
\draw[->-=.5,out=45,in=270] (XNmultr) to (YNM.290);



\draw[-<-=.5,out=90,in=270] (X1decl) to (X1multl);
\draw[->-=.5,out=90,in=270] (X1decr) to (X1multr);
\draw[->-=.5,out=110,in=70] (X1decr) to (X1decl);
\draw[-<-=.5,out=90,in=270] (X1declbot) to (X1decl);
\draw[->-=.5,out=90,in=270] (X1decrbot) to (X1decr);

\draw[-<-=.5,out=90,in=270] (Xjdecl) to (Xjmultl);
\draw[->-=.5,out=90,in=270] (Xjdecr) to (Xjmultr);
\draw[->-=.5,out=110,in=70] (Xjdecr) to (Xjdecl);
\draw[-<-=.5,out=90,in=270] (Xjdeclbot) to (Xjdecl);
\draw[->-=.5,out=90,in=270] (Xjdecrbot) to (Xjdecr);

\draw[-<-=.5,out=90,in=270] (XNdecl) to (XNmultl);
\draw[->-=.5,out=90,in=270] (XNdecr) to (XNmultr);
\draw[->-=.5,out=110,in=70] (XNdecr) to (XNdecl);
\draw[-<-=.5,out=90,in=270] (XNdeclbot) to (XNdecl);
\draw[->-=.5,out=90,in=270] (XNdecrbot) to (XNdecr);


\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/LocalMap.tex <==
\begin{tikzpicture}[node distance = 10mm]

%% Bottom


%% Sys 1

\node (a1sys1dot) [smalldot, fill = \Zcolour] {};
\node (a1sys1dotl) [above of = a1sys1dot, xshift = -4mm,yshift = -3mm] {};
\node (a1sys1dotr) [above of = a1sys1dot, xshift = +4mm,yshift = -3mm] {};
\node (a1sys1dotellipsis) [above of = a1sys1dot, yshift = -2mm,yshift = -3mm] {$...$};

\node (a1sys1) [below of = a1sys1dot,yshift = +3mm] {$Y_1^1$};

\node (sys1dotellipsis) [right of = a1sys1dot,xshift = -3mm] {$\cdot \cdot \cdot$};
\node (sys1label) [below of = sys1dotellipsis, yshift = -2mm] {System $1$};

\node (aMsys1dot) [smalldot, right of = sys1dotellipsis,xshift = -3mm, fill = \Zcolour] {};
\node (aMsys1dotl) [above of = aMsys1dot, xshift = -4mm,yshift = -3mm] {};
\node (aMsys1dotr) [above of = aMsys1dot, xshift = +4mm,yshift = -3mm] {};
\node (aMsys1dotellipsis) [above of = aMsys1dot, yshift = -2mm,yshift = -3mm] {$...$};

\node (aMsys1) [below of = aMsys1dot,yshift = +3mm] {$Y_1^K$};

\node (sys1sysiellipsis) [right of = aMsys1dot, yshift = -3mm, xshift = -1mm] {};

%% Sys i

\node (a1sysidot) [smalldot, fill = \Zcolour, right of = sys1sysiellipsis, yshift = +3mm, xshift = -1mm] {};
\node (a1sysidotl) [above of = a1sysidot, xshift = -4mm,yshift = -3mm] {};
\node (a1sysidotr) [above of = a1sysidot, xshift = +4mm,yshift = -3mm] {};
\node (a1sysidotellipsis) [above of = a1sysidot, yshift = -2mm,yshift = -3mm] {$...$};

\node (a1sysi) [below of = a1sysidot,yshift = +3mm] {$Y_i^1$};

\node (sysidotellipsis) [right of = a1sysidot,xshift = -3mm] {$\cdot \cdot \cdot$};

\node (arsysidot) [smalldot, fill = \Zcolour, right of = sysidotellipsis,xshift = -3mm] {};
\node (arsysidotl) [above of = arsysidot, xshift = -4mm,yshift = -3mm] {};
\node (arsysidotc) [above of = arsysidot, xshift = +4mm,yshift = -3mm] {};
\node (arsysidotr) [above of = arsysidot, xshift = +8mm,yshift = -3mm] {};
\node (arsysidotellipsis) [above of = arsysidot, yshift = -2mm,yshift = -3mm] {$...$};
\node (arsysidotellipsis) [above of = arsysidot, xshift = +6mm,yshift = -2mm,yshift = -3mm] {$...$};

\node (arsysi) [below of = arsysidot,yshift = +3mm] {$Y_i^\kappa$};

\node (sysilabel) [below of = arsysidot, yshift = -2mm] {System $i$};
\node (sysidotellipsis2) [right of = arsysidot,xshift = -3mm] {$\cdot \cdot \cdot$};

\node (aMsysidot) [smalldot, fill = \Zcolour, right of = sysidotellipsis2,xshift = -3mm] {};
\node (aMsysidotl) [above of = aMsysidot, xshift = -4mm,yshift = -3mm] {};
\node (aMsysidotr) [above of = aMsysidot, xshift = +4mm,yshift = -3mm] {};
\node (aMsysidotellipsis) [above of = aMsysidot, yshift = -2mm,yshift = -3mm] {$...$};

\node (aMsysi) [below of = aMsysidot,yshift = +3mm] {$Y_i^K$};

\node (sysisysNellipsis) [right of = aMsysidot, yshift = -3mm, xshift = -1mm] {};

%% Sys N

\node (a1sysNdot) [smalldot, fill = \Zcolour, right of = sysisysNellipsis, yshift = +3mm, xshift = -1mm] {};
\node (a1sysNdotl) [above of = a1sysNdot, xshift = -4mm,yshift = -3mm] {};
\node (a1sysNdotr) [above of = a1sysNdot, xshift = +4mm,yshift = -3mm] {};
\node (a1sysNdotellipsis) [above of = a1sysNdot, yshift = -2mm,yshift = -3mm] {$...$};

\node (a1sysN) [below of = a1sysNdot,yshift = +3mm] {$Y_N^1$};

\node (sysNdotellipsis) [right of = a1sysNdot,xshift = -3mm] {$\cdot \cdot \cdot$};
\node (sysNlabel) [below of = sysNdotellipsis, yshift = -2mm] {System $N$};

\node (aMsysNdot) [smalldot, fill = \Zcolour, right of = sysNdotellipsis,xshift = -3mm] {};
\node (aMsysNdotl) [above of = aMsysNdot, xshift = -4mm,yshift = -3mm] {};
\node (aMsysNdotr) [above of = aMsysNdot, xshift = +4mm,yshift = -3mm] {};
\node (aMsysNdotellipsis) [above of = aMsysNdot, yshift = -2mm,yshift = -3mm] {$...$};

\node (aMsysN) [below of = aMsysNdot,yshift = +3mm] {$Y_N^K$};


\begin{pgfonlayer}{background}
\draw[double,out=90,in=270] (a1sys1) to (a1sys1dot);
\draw[double,out=90,in=270] (a1sys1dot) to (a1sys1dotl);
\draw[double,out=90,in=270] (a1sys1dot) to (a1sys1dotr);

\draw[double,out=90,in=270] (aMsys1) to (aMsys1dot);
\draw[double,out=90,in=270] (aMsys1dot) to (aMsys1dotl);
\draw[double,out=90,in=270] (aMsys1dot) to (aMsys1dotr);

\draw[double,out=90,in=270] (a1sysi) to (a1sysidot);
\draw[double,out=90,in=270] (a1sysidot) to (a1sysidotl);
\draw[double,out=90,in=270] (a1sysidot) to (a1sysidotr);

\draw[double,out=90,in=270] (arsysi) to (arsysidot);
\draw[double,out=90,in=270] (arsysidot) to (arsysidotl);
\draw[double,out=90,in=270] (arsysidot) to (arsysidotc);
\draw[double,out=90,in=270] (arsysidot) to (arsysidotr);

\draw[double,out=90,in=270] (aMsysi) to (aMsysidot);
\draw[double,out=90,in=270] (aMsysidot) to (aMsysidotl);
\draw[double,out=90,in=270] (aMsysidot) to (aMsysidotr);

\draw[double,out=90,in=270] (a1sysN) to (a1sysNdot);
\draw[double,out=90,in=270] (a1sysNdot) to (a1sysNdotl);
\draw[double,out=90,in=270] (a1sysNdot) to (a1sysNdotr);

\draw[double,out=90,in=270] (aMsysN) to (aMsysNdot);
\draw[double,out=90,in=270] (aMsysNdot) to (aMsysNdotl);
\draw[double,out=90,in=270] (aMsysNdot) to (aMsysNdotr);

\end{pgfonlayer}


%% Top

%% Meas 1

\node (alfa1dotellipsis) [above of = sys1dotellipsis, yshift = 20mm] {$...$};
\node (alfa1label) [above of = alfa1dotellipsis, yshift = 0mm] {Meas. context $C_1$};

\node (alfa1sys1anchor) [left of = alfa1dotellipsis, yshift = -5mm, xshift = 5mm] {};
\node (alfa1sys1) [above of = alfa1sys1anchor,yshift = -2mm] {$Z_1^1$};

\node (alfa1sysNanchor) [right of = alfa1dotellipsis,yshift = -5mm, xshift = -5mm] {};
\node (alfa1sysN) [above of = alfa1sysNanchor,yshift = -2mm] {$Z_N^1$};

%% Meas s

\node (alfasanchor) [above of = arsysidot, yshift = 20mm] {};
\node (alfaslabel) [above of = alfasanchor, yshift = 0mm] {Meas. context $C_m$};
\node (alfassysianchor) [below of = alfasanchor, yshift = 5mm] {};
\node (alfassysi) [above of = alfassysianchor,yshift = -2mm] {$Z_j^m$};

\node (alfasdotellipsisl) [left of = alfasanchor, xshift = 5mm] {$...$};
\node (alfasdotellipsisr) [right of = alfasanchor, xshift = -5mm] {$...$};

\node (alfassys1anchor) [left of = alfasdotellipsisl, yshift = -5mm, xshift = 5mm] {};
\node (alfassys1) [above of = alfassys1anchor,yshift = -2mm] {$Z_1^m$};

\node (alfassysNanchor) [right of = alfasdotellipsisr,yshift = -5mm, xshift = -5mm] {};
\node (alfassysN) [above of = alfassysNanchor,yshift = -2mm] {$Z_N^m$};

%% Meas S

\node (alfaSdotellipsis) [above of = sysNdotellipsis, yshift = 20mm] {$...$};
\node (alfaSlabel) [above of = alfaSdotellipsis, yshift = 0mm] {Meas. context $C_M$};

\node (alfaSsys1anchor) [left of = alfaSdotellipsis, yshift = -5mm, xshift = 5mm] {};
\node (alfaSsys1) [above of = alfaSsys1anchor,yshift = -2mm] {$Z^M_1$};

\node (alfaSsysNanchor) [right of = alfaSdotellipsis,yshift = -5mm, xshift = -5mm] {};
\node (alfaSsysN) [above of = alfaSsysNanchor,yshift = -2mm] {$Z^M_N$};


\begin{pgfonlayer}{background}
\draw[double,out=90,in=270] (alfa1sys1anchor) to (alfa1sys1);
\draw[double,out=90,in=270] (alfa1sysNanchor) to (alfa1sysN);

\draw[double,out=90,in=270] (alfassys1anchor) to (alfassys1);
\draw[double,out=90,in=270] (alfassysianchor) to (alfassysi);
\draw[double,out=90,in=270] (alfassysNanchor) to (alfassysN);

\draw[double,out=90,in=270] (alfaSsys1anchor) to (alfaSsys1);
\draw[double,out=90,in=270] (alfaSsysNanchor) to (alfaSsysN);
\end{pgfonlayer}


%% Connecting wire and label

\node (label) [above of = arsysidotc, xshift = -2mm,yshift = -2mm] {Connected iff $i=j$ and $q(j,m)=\kappa$};

\node (localmaplabel) [below of = alfa1sys1anchor, yshift = 7mm] {\textbf{Local Map}};

\begin{pgfonlayer}{background}
\node (box) [box, above of = label, yshift = -13mm, xshift = -3mm, minimum width = 110mm, minimum height = 28mm, fill = none] {};
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\draw[double,out=90,in=270] (arsysidotc.270) to (label);
\draw[-,out=90,in=270] (label) to (alfassysianchor.90);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/NDMeasIdempotence.tex <==
\begin{tikzpicture}[node distance = 6mm]

%% Idempotence

\node (center) {};

\node [map] (map) [right of = center] {$P$};
\node [mapconj] (mapconj) [left of = center] {$P$};

\node (in) [below of = map, yshift = -3mm] {};
\node (inconj) [below of = mapconj, yshift = -3mm] {};

\node [dot, fill=\Zcolour] (dot) [above of = map, yshift = 3mm, xshift = +5mm] {};
\node [dot, fill=\Zcolour] (dotconj) [above of = mapconj, yshift = 3mm, xshift = -5mm] {};

\node (cout) [above of = dot, yshift = 18mm, xshift = +7mm] {};
\node (coutconj) [above of = dotconj, yshift = 18mm, xshift = -7mm] {};

\node [map] (map2) [above of = map, yshift = 12mm] {$P$};
\node [mapconj] (mapconj2) [above of = mapconj, yshift = 12mm]{$P$};

\node (in2) [below of = map2, yshift = -3mm] {};
\node (inconj2) [below of = mapconj2, yshift = -3mm] {};

\node [dot, fill=\Zcolour] (dot2) [above of = map2, yshift = 3mm, xshift = +5mm] {};
\node [dot, fill=\Zcolour] (dotconj2) [above of = mapconj2, yshift = 3mm, xshift = -5mm] {};

\node (cout2) [above of = dot2] {};
\node (coutconj2) [above of = dotconj2] {};


\node (out) [above of = map2, yshift = 9mm] {};
\node (outconj) [above of = mapconj2, yshift = 9mm] {};



\begin{pgfonlayer}{background}
\draw[->-=.5] (in.270) to (map);
\draw[-<-=.5] (inconj.270) to (mapconj);

\draw[->-=.5] [out=90,in=270] (map.45) to (dot.270);
\draw[-<-=.5] [out=90,in=270] (mapconj.135) to (dotconj.270);
\draw[->-=.5] [out=90,in=270] (dot) to (cout.90);
\draw[-<-=.5] [out=90,in=270] (dotconj) to (coutconj.90);
\draw[->-=.5] [out=135,in=45] (dot) to (dotconj);


\draw[->-=.5] (map) to (map2);
\draw[-<-=.5] (mapconj) to (mapconj2);

\draw[->-=.5] [out=90,in=270] (map2.45) to (dot2.270);
\draw[-<-=.5] [out=90,in=270] (mapconj2.135) to (dotconj2.270);
\draw[->-=.5] [out=90,in=270] (dot2) to (cout2.90);
\draw[-<-=.5] [out=90,in=270] (dotconj2) to (coutconj2.90);
\draw[->-=.5] [out=135,in=45] (dot2) to (dotconj2);


\draw[->-=.5] (map2) to (out.90);
\draw[-<-=.5] (mapconj2) to (outconj.90);
\end{pgfonlayer}

\node (equal) [right of = center, xshift = 14mm] {$=$};

\node (center) [right of = equal, xshift = 14mm]{};

\node [map] (map) [right of = center] {$P$};
\node [mapconj] (mapconj) [left of = center] {$P$};

\node (in) [below of = map, yshift = -3mm] {};
\node (inconj) [below of = mapconj, yshift = -3mm] {};

\node [dot, fill=\Zcolour] (dot) [above of = map, yshift = 3mm, xshift = +5mm] {};
\node [dot, fill=\Zcolour] (dotconj) [above of = mapconj, yshift = 3mm, xshift = -5mm] {};

\node (out) [above of = map, yshift = 27mm] {};
\node (outconj) [above of = mapconj, yshift = 27mm] {};

\node [dot, fill=\Zcolour] (diag) [above of = dot] {};
\node [dot, fill=\Zcolour] (diagconj) [above of = dotconj] {};


\node (cout) [above of = diag, yshift = 12mm, xshift = +7mm] {};
\node (coutconj) [above of = diagconj, yshift = 12mm, xshift = -7mm] {};


\node (cout2) [above of = diag, yshift = 12mm] {};
\node (coutconj2) [above of = diagconj, yshift = 12mm] {};

\begin{pgfonlayer}{background}
\draw[->-=.5] (in.270) to (map);
\draw[-<-=.5] (inconj.270) to (mapconj);
\draw[->-=.5] (map) to (out.90);
\draw[-<-=.5] (mapconj) to (outconj.90);
\draw[->-=.5] [out=90,in=270] (map.45) to (dot.270);
\draw[-<-=.5] [out=90,in=270] (mapconj.135) to (dotconj.270);
\draw[->-=.5] [out=90,in=270] (dot) to (diag);
\draw[-<-=.5] [out=90,in=270] (dotconj) to (diagconj);
\draw[->-=.5] [out=135,in=45] (dot) to (dotconj);

\draw[->-=.5] [out=45,in=270] (diag) to (cout.90);
\draw[-<-=.5] [out=135,in=270] (diagconj) to (coutconj.90);
\draw[->-=.5] [out=90,in=270] (diag) to (cout2.90);
\draw[-<-=.5] [out=90,in=270] (diagconj) to (coutconj2.90);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/NDMeasSelfadjointness.tex <==
\begin{tikzpicture}[node distance = 6mm]

%% Self-Adjointness

\node (center) {};

\node [map] (map) [right of = center] {$P$};
\node [mapconj] (mapconj) [left of = center] {$P$};

\node (in) [below of = map, yshift = -3mm] {};
\node (inconj) [below of = mapconj, yshift = -3mm] {};

\node [dot, fill=\Zcolour] (dot) [above of = map, yshift = 3mm, xshift = +5mm] {};
\node [dot, fill=\Zcolour] (dotconj) [above of = mapconj, yshift = 3mm, xshift = -5mm] {};

\node (out) [above of = map, yshift = 9mm] {};
\node (outconj) [above of = mapconj, yshift = 9mm] {};

\node [dot, fill=\Zcolour] (cout) [above of = dot] {};
\node [dot, fill=\Zcolour] (coutconj) [above of = dotconj] {};

\node (cin) [below of = cout, yshift = -18mm] {};
\node (cinconj) [below of = coutconj, yshift = -18mm] {};

\begin{pgfonlayer}{background}
\draw[->-=.5] (in.270) to (map);
\draw[-<-=.5] (inconj.270) to (mapconj);
\draw[->-=.5] (map) to (out.90);
\draw[-<-=.5] (mapconj) to (outconj.90);
\draw[->-=.5] [out=90,in=270] (map.45) to (dot.270);
\draw[-<-=.5] [out=90,in=270] (mapconj.135) to (dotconj.270);
\draw[->-=.5] [out=90,in=270] (dot) to (cout);
\draw[-<-=.5] [out=90,in=270] (dotconj) to (coutconj);
\draw[->-=.5] [out=135,in=45] (dot) to (dotconj);

\draw[->-=.5] [out=90,in=315] (cin.270) to (cout);
\draw[-<-=.5] [out=90,in=225] (cinconj.270) to (coutconj);
\end{pgfonlayer}

\node (equals) [right of = center, xshift = 14mm]{$=$};

\node (center) [right of = equals, xshift = 14mm]{};

\node [mapdag] (map) [right of = center, yshift = 6mm] {$P$};
\node [maptrans] (mapconj) [left of = center, yshift = 6mm] {$P$};

\node (in) [below of = map, yshift = -9mm] {};
\node (inconj) [below of = mapconj, yshift = -9mm] {};

\node [dot, fill=\Zcolour] (dot) [below of = map, yshift = -3mm, xshift = +5mm] {};
\node [dot, fill=\Zcolour] (dotconj) [below of = mapconj, yshift = -3mm, xshift = -5mm] {};

\node (out) [above of = map, yshift = 3mm] {};
\node (outconj) [above of = mapconj, yshift = 3mm] {};

\node (cin) [below of = map, xshift = 5mm, yshift = -9mm] {};
\node (cinconj) [below of = mapconj, xshift = -5mm, yshift = -9mm] {};

\begin{pgfonlayer}{background}
\draw[->-=.5] (in.270) to (map);
\draw[-<-=.5] (inconj.270) to (mapconj);
\draw[->-=.5] (map) to (out.90);
\draw[-<-=.5] (mapconj) to (outconj.90);
\draw[-<-=.5] [out=270,in=90] (map.315) to (dot);
\draw[->-=.5] [out=270,in=90] (mapconj.225) to (dotconj);

\draw[->-=.5] [out=135,in=45] (dot) to (dotconj);

\draw[->-=.5] [out=90,in=270] (cin.270) to (dot);
\draw[-<-=.5] [out=90,in=270] (cinconj.270) to (dotconj);
\end{pgfonlayer}

\end{tikzpicture}

==> modules/pictures/NonDemolitionMeasurement.tex <==
\begin{tikzpicture}[node distance = 6mm]

%% Idempotence

\node (center) {};

\node [map] (map) [right of = center] {$P$};
\node [mapconj] (mapconj) [left of = center] {$P$};

\node (in) [below of = map, yshift = -3mm] {};
\node (inconj) [below of = mapconj, yshift = -3mm] {};

\node [dot, fill=\Zcolour] (dot) [above of = map, yshift = 3mm, xshift = +5mm] {};
\node [dot, fill=\Zcolour] (dotconj) [above of = mapconj, yshift = 3mm, xshift = -5mm] {};

\node (out) [above of = map, yshift = 9mm] {};
\node (outconj) [above of = mapconj, yshift = 9mm] {};

\node (cout) [above of = dot] {};
\node (coutconj) [above of = dotconj] {};

\begin{pgfonlayer}{background}
\draw[->-=.5] (in.270) to (map);
\draw[-<-=.5] (inconj.270) to (mapconj);
\draw[->-=.5] (map) to (out.90);
\draw[-<-=.5] (mapconj) to (outconj.90);
\draw[->-=.5] [out=90,in=270] (map.45) to (dot.270);
\draw[-<-=.5] [out=90,in=270] (mapconj.135) to (dotconj.270);
\draw[->-=.5] [out=90,in=270] (dot) to (cout.90);
\draw[-<-=.5] [out=90,in=270] (dotconj) to (coutconj.90);
\draw[->-=.5] [out=135,in=45] (dot) to (dotconj);
\end{pgfonlayer}


\end{tikzpicture}

==> modules/pictures/Zdecoherence.tex <==
\begin{tikzpicture}[node distance = 10mm]

\node (center) {};

\node (map) [dot, fill = \Zcolour] [right of = center, xshift = -4mm] {};
\node (out) [above of = map, yshift = -2mm] {};
\node (in) [below of = map, yshift = +2mm] {};


\node (mapconj) [dot, fill = \Zcolour] [left of = center, xshift = +4mm] {};
\node (outconj) [above of = mapconj, yshift = -2mm] {};
\node (inconj) [below of = mapconj, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=270] (in) to (map);
\draw[->-=.5,out=90,in=270] (map) to (out);
\draw[-<-=.5,out=90,in=270] (inconj) to (mapconj);
\draw[-<-=.5,out=90,in=270] (mapconj) to (outconj);
\draw[->-=.53,out=135,in=45,mark=at position 0.5 with {\arrow{>}}] (map.120) to (mapconj.60);
\end{pgfonlayer}

\end{tikzpicture}


==> modules/pictures/ZdecoherenceGraph.tex <==
\begin{tikzpicture}[node distance = 8mm]

% a = Z2
% b = Z3

\node (anchor) {};

\node (Xa0) [above of = anchor] {$0_{\integersMod{2}}$};
\node (Xa1) [above of = Xa0] {$1_{\integersMod{2}}$};
\node (Xb0) [above of = Xa1] {$0_{\integersMod{3}}$};
\node (Xb1) [above of = Xb0] {$1_{\integersMod{3}}$};
\node (Xb2) [above of = Xb1] {$2_{\integersMod{3}}$};



\node (Ya0) [right of = anchor] {$0_{\integersMod{2}}$};
\node (Ya1) [right of = Ya0] {$1_{\integersMod{2}}$};
\node (Yb0) [right of = Ya1] {$0_{\integersMod{3}}$};
\node (Yb1) [right of = Yb0] {$1_{\integersMod{3}}$};
\node (Yb2) [right of = Yb1] {$2_{\integersMod{3}}$};

\node(a0a0) [right of = Xa0] {$\bullet$};
\node(a0a1) [right of = a0a0] {$\bullet$};
\node(a0b0) [right of = a0a1] {$\cdot$};
\node(a0b1) [right of = a0b0, xshift = 0mm] {$\cdot$};
\node(a0b2) [right of = a0b1, xshift = 0mm] {$\cdot$};

\node(a1a0) [right of = Xa1] {$\bullet$};
\node(a1a1) [right of = a1a0] {$\bullet$};
\node(a1b0) [right of = a1a1] {$\cdot$};
\node(a1b1) [right of = a1b0, xshift = 0mm] {$\cdot$};
\node(a1b2) [right of = a1b1, xshift = 0mm] {$\cdot$};

\node(b0a0) [right of = Xb0] {$\cdot$};
\node(b0a1) [right of = b0a0] {$\cdot$};
\node(b0b0) [right of = b0a1] {$\bullet$};
\node(b0b1) [right of = b0b0, xshift = 0mm] {$\bullet$};
\node(b0b2) [right of = b0b1, xshift = 0mm] {$\bullet$};

\node(b1a0) [right of = Xb1] {$\cdot$};
\node(b1a1) [right of = b1a0] {$\cdot$};
\node(b1b0) [right of = b1a1] {$\bullet$};
\node(b1b1) [right of = b1b0, xshift = -1mm] {$\bullet$};
\node(b1b2) [right of = b1b1, xshift = +2mm] {$\bullet$};

\node(b2a0) [right of = Xb2] {$\cdot$};
\node(b2a1) [right of = b2a0] {$\cdot$};
\node(b2b0) [right of = b2a1] {$\bullet$};
\node(b2b1) [right of = b2b0, xshift = -2mm] {$\bullet$};
\node(b2b2) [right of = b2b1, xshift = +4mm] {$\bullet$};

\begin{pgfonlayer}{background}
\draw[-] (a0a0.center) to (a1a1.center);
\draw[-] (a0a1.center) to (a1a0.center);
\draw[-] (b0b0.center) to (b1b1.center);  
\draw[-] (b1b1.center) to (b2b2.center);  
\draw[-] (b0b0.center) to (b2b2.center);  
\draw[-] (b0b1.center) to (b1b2.center);  
\draw[-] (b1b2.center) to (b2b0.center);  
\draw[-] (b2b0.center) to (b0b1.center);  
\draw[-] (b1b0.center) to (b2b1.center);  
\draw[-] (b2b1.center) to (b0b2.center);  
\draw[-] (b0b2.center) to (b1b0.center);  
\end{pgfonlayer}

\node (a) [box, fill=none, right of = Xa0, xshift = 4mm, yshift = 4mm, minimum size = 12mm] {};
\node (alabel) [right of = Xa0, xshift = 13mm, yshift = 4mm] {$\integersMod{2}$};

\node (b) [box, fill=none, right of = Xb1, xshift = 25mm, yshift = 0mm, minimum size = 22mm] {};
\node (blabel) [right of = Xb1, xshift = 40mm, yshift = 0mm] {$\integersMod{3}$};


\end{tikzpicture}

==> modules/pictures/ZdecoherenceQC.tex <==
\begin{tikzpicture}[node distance = 10mm]


\node (center) [dot, fill = \Zcolour] {};
\node (out) [above of = center, yshift = -2mm] {};

\node (map) [right of = center, xshift = -4mm] {};
\node (in) [below of = map, yshift = +2mm] {};


\node (mapconj) [left of = center, xshift = +4mm] {};
\node (inconj) [below of = mapconj, yshift = +2mm] {};

\begin{pgfonlayer}{background}
\draw[->-=.5,out=90,in=315] (in) to (center);
\draw[-,out=90,in=270] (center) to (out);
\draw[-<-=.5,out=90,in=225] (inconj) to (center);
\end{pgfonlayer}


\end{tikzpicture}


==> modules/symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> modules/symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

